Identifying Split Vacancy Defects with Machine-Learned Foundation Models and Electrostatics

Point defects are ubiquitous in solid-state compounds, dictating many functional properties such as conductivity, catalytic activity and carrier recombination. Over the past decade, the prevalence of metastable defect geometries and their importance to relevant properties has been increasingly recognised. A striking example is split vacancies, where an isolated atomic vacancy transforms to a stoichiometry-conserving complex of two vacancies and an interstitial ($V_X \rightarrow [V_X + X_i + V_X]$), which can be accompanied by a dramatic energy lowering and change in behaviour. These species are particularly challenging to identify from computation, due to the `non-local' nature of this reconstruction. Here, I present an approach for the efficient identification of these defects, through tiered screening which combines geometric analysis, electrostatic energies and foundation machine learning (ML) models. This approach allows the screening of all solid-state compounds in the Materials Project database (including all entries in the ICSD, along with several thousand predicted metastable materials), identifying thousands of low energy split vacancy configurations, hitherto unknown. This study highlights both the potential utility of (foundation) machine-learning potentials, with important caveats, the significant prevalence of split vacancy defects in inorganic solids, and the importance of global optimisation approaches for defect modelling.

==> (inline-0) <==
\begin{longtable}{l|c|c|c|c}
% \label{sitab:All_Distinct_Meta_Oxides_0pt5}
\caption{Energies of all distinct metastable states relative to the lowest energy symmetry-inequivalent point vacancy ($\Delta E$), with $\Delta E < \SI{0.5}{eV}$, for all metal oxides calculated using DFT in this work. 
Distinct metastable states are classified as those which (i) relax to a split vacancy geometry, with no corresponding symmetry-inequivalent point vacancy spontaneously relaxing to a split vacancy, or have a difference in energy $>$\SI{50}{meV} to any corresponding symmetry-inequivalent point vacancy, and (ii) are different in energy by $>$\SI{25}{meV} to all other metastable states for that vacancy.\label{sitab:All_Distinct_Meta_Oxides}} \\
\textbf{Formula}                    & \textbf{Cation} & 
\begin{tabular}[t]{@{}c@{}}\textbf{Space} \\ \textbf{Group} \end{tabular} & 
\begin{tabular}[t]{@{}c@{}}\textbf{Energy} \\ \textbf{(eV)} \end{tabular} & 
\begin{tabular}[t]{@{}c@{}}\textbf{Split} \\ \textbf{Vacancy} \end{tabular} \\
\hline
\endhead
Ag$_{2}$BiO$_{3}$                   & Ag     & Pnn2                           & 0.14        & True          \\
Al$_{2}$O$_{3}$                     & Al     & C2/c                           & -0.58       & True          \\
Al$_{2}$O$_{3}$                     & Al     & C2/m                           & -1.31       & True          \\
Al$_{2}$O$_{3}$                     & Al     & C2/m                           & -0.68       & True          \\
Al$_{2}$O$_{3}$                     & Al     & C2/m                           & 0.33        & True          \\
Al$_{2}$O$_{3}$                     & Al     & R$\overline{3}$c               & -0.58       & True          \\
AlSbO$_{4}$                         & Sb     & Cmmm                           & 0.45        & True          \\
AlTl(MoO$_{4}$)$_{2}$               & Tl     & P$\overline{3}$m1              & -0.06       & False         \\
As$_{2}$O$_{3}$                     & As     & P2$_{1}$/c                     & 0.28        & True          \\
As$_{2}$Pb$_{3}$O$_{8}$             & As     & P2$_{1}$/c                     & -0.19       & False         \\
As$_{2}$Pb$_{3}$O$_{8}$             & Pb     & P2$_{1}$/c                     & -0.0        & True          \\
As$_{2}$Pb$_{3}$O$_{8}$             & Pb     & P2$_{1}$/c                     & 0.04        & True          \\
As$_{2}$PbO$_{4}$                   & As     & P2$_{1}$/c                     & -0.01       & True          \\
As$_{2}$PbO$_{4}$                   & As     & P2$_{1}$/c                     & 0.33        & True          \\
Au$_{2}$O$_{3}$                     & Au     & Fdd2                           & 0.4         & True          \\
Ba$_{2}$Bi$_{2}$O$_{5}$             & Bi     & P2$_{1}$/c                     & 0.11        & False         \\
Ba$_{2}$Bi$_{2}$O$_{5}$             & Bi     & P2$_{1}$/c                     & 0.3         & False         \\
Ba$_{2}$PbO$_{4}$                   & Ba     & I4/mmm                         & -0.17       & False         \\
Ba$_{2}$Ti(GeO$_{4}$)$_{2}$         & Ba     & P4bm                           & -0.26       & False         \\
Ba$_{2}$Ti(GeO$_{4}$)$_{2}$         & Ba     & P4bm                           & -0.21       & False         \\
Ba$_{2}$Ti(GeO$_{4}$)$_{2}$         & Ba     & P4bm                           & -0.16       & False         \\
Ba$_{2}$Ti(GeO$_{4}$)$_{2}$         & Ba     & P4bm                           & -0.11       & False         \\
Ba$_{2}$Ti(GeO$_{4}$)$_{2}$         & Ba     & P4bm                           & 0.08        & False         \\
Ba$_{2}$Ti(GeO$_{4}$)$_{2}$         & Ba     & P4bm                           & 0.28        & False         \\
Ba$_{2}$Ti(GeO$_{4}$)$_{2}$         & Ba     & P4bm                           & 0.39        & False         \\
Ba$_{2}$Ti(GeO$_{4}$)$_{2}$         & Ge     & P4bm                           & -0.13       & False         \\
Ba$_{2}$Ti(GeO$_{4}$)$_{2}$         & Ge     & P4bm                           & 0.14        & False         \\
Ba$_{2}$Ti(GeO$_{4}$)$_{2}$         & Ge     & P4bm                           & 0.24        & False         \\
Ba$_{3}$(AsO$_{4}$)$_{2}$           & As     & R$\overline{3}$m               & -1.9        & True          \\
Ba$_{3}$(AsO$_{4}$)$_{2}$           & As     & R$\overline{3}$m               & -0.64       & False         \\
Ba$_{3}$CaNb$_{2}$O$_{9}$           & Ba     & P$\overline{3}$m1              & -0.51       & False         \\
Ba$_{3}$Nb$_{2}$CdO$_{9}$           & Ba     & P$\overline{3}$m1              & -0.45       & False         \\
Ba$_{3}$Sb$_{2}$O                   & Sb     & Pbam                           & 0.03        & True          \\
Ba$_{3}$SrTa$_{2}$O$_{9}$           & Ta     & P6$_{3}$/m                     & 0.21        & False         \\
Ba$_{3}$V$_{2}$O$_{8}$              & V      & R$\overline{3}$m               & -1.13       & True          \\
Ba$_{3}$V$_{2}$O$_{8}$              & V      & R$\overline{3}$m               & -0.54       & False         \\
Ba$_{4}$Nb$_{2}$O$_{9}$             & Nb     & P6$_{3}$/m                     & -0.25       & False         \\
Ba(AsO$_{3}$)$_{2}$                 & As     & C2/c                           & -0.54       & False         \\
Ba(AsO$_{3}$)$_{2}$                 & Ba     & C2/c                           & -0.91       & False         \\
BaGa$_{2}$B$_{2}$O$_{7}$            & Ga     & Cmcm                           & -0.17       & False         \\
BaGa$_{4}$O$_{7}$                   & Ga     & C2/c                           & -0.18       & True          \\
BaGeO$_{3}$                         & Ge     & P$2_1\bar{2}_{1}\bar{2}_{1}$ & -0.05       & True          \\
BaHf(SiO$_{3}$)$_{3}$               & Si     & P$\overline{6}$c2              & -0.19       & True          \\
BaLa$_{2}$O$_{4}$                   & Ba     & Fd$\overline{3}$m              & 0.22        & True          \\
BaMoO$_{4}$                         & Mo     & I4$_{1}$/a                     & 0.42        & True          \\
BaSn(GeO$_{3}$)$_{3}$               & Ba     & P$\overline{6}$c2              & -0.08       & False         \\
BaSn(GeO$_{3}$)$_{3}$               & Ge     & P$\overline{6}$c2              & -1.44       & True          \\
BaTi(AsO$_{4}$)$_{2}$               & As     & C2/m                           & -1.07       & True          \\
BaTi(AsO$_{4}$)$_{2}$               & As     & C2/m                           & -0.44       & False         \\
BaTi(AsO$_{4}$)$_{2}$               & Ba     & C2/m                           & -0.55       & False         \\
BaTi(AsO$_{4}$)$_{2}$               & Ba     & C2/m                           & -0.39       & False         \\
BaTi(SiO$_{3}$)$_{3}$               & Si     & P$\overline{6}$c2              & -0.07       & False         \\
BaTi(SiO$_{3}$)$_{3}$               & Si     & P$\overline{6}$c2              & 0.11        & True          \\
BaWO$_{4}$                          & W      & I4$_{1}$/a                     & 0.42        & True          \\
BaZn$_{2}$Si$_{2}$O$_{7}$           & Ba     & Cmcm                           & -0.13       & True          \\
BeTlAsO$_{4}$                       & As     & Pna2$_{1}$                     & -0.37       & False         \\
BiAsO$_{4}$                         & As     & P2$_{1}$/c                     & -0.33       & False         \\
Ca$_{2}$Pt$_{3}$O$_{8}$             & Ca     & R$\overline{3}$m               & -0.07       & True          \\
Ca$_{2}$Sn$_{3}$O$_{8}$             & Sn     & C2/m                           & 0.47        & True          \\
Ca$_{3}$TaGa$_{3}$(SiO$_{7}$)$_{2}$ & Si     & P321                           & -0.27       & False         \\
Ca$_{3}$TaGa$_{3}$(SiO$_{7}$)$_{2}$ & Si     & P321                           & 0.29        & False         \\
Ca(SbO$_{3}$)$_{2}$                 & Sb     & P$\overline{3}$1m              & -0.31       & True          \\
CaAl$_{4}$O$_{7}$                   & Al     & C2/c                           & 0.24        & True          \\
CaAlBO$_{4}$                        & Al     & Ccc2                           & 0.16        & True          \\
CaAlBO$_{4}$                        & Ca     & Ccc2                           & -0.0        & True          \\
CaCrO$_{4}$                         & Cr     & I4$_{1}$/amd                   & -0.61       & False         \\
CaCrO$_{4}$                         & Cr     & I4$_{1}$/amd                   & 0.41        & True          \\
CaGa$_{4}$O$_{7}$                   & Ga     & C2/c                           & 0.09        & False         \\
CaGaBO$_{4}$                        & Ca     & Ccc2                           & -0.03       & True          \\
CaGaBO$_{4}$                        & Ga     & Ccc2                           & 0.02        & True          \\
CaIn$_{2}$O$_{4}$                   & Ca     & Fd$\overline{3}$m              & -0.28       & True          \\
CaMgGeO$_{4}$                       & Ge     & Pnma                           & 0.07        & True          \\
CaNb$_{2}$O$_{4}$                   & Ca     & Pbcm                           & -0.27       & True          \\
CaNb$_{2}$O$_{4}$                   & Ca     & Pbcm                           & -0.1        & True          \\
CaNb$_{2}$O$_{4}$                   & Ca     & Pbcm                           & 0.29        & True          \\
CaSnO$_{3}$                         & Ca     & R$\overline{3}$                & -0.03       & True          \\
CaSnO$_{3}$                         & Sn     & R$\overline{3}$                & 0.4         & True          \\
Cd$_{2}$GeO$_{4}$                   & Ge     & Pnma                           & -0.24       & False         \\
Cd$_{2}$SiO$_{4}$                   & Cd     & Fddd                           & 0.24        & True          \\
Cd$_{2}$SiO$_{4}$                   & Cd     & Fddd                           & 0.31        & True          \\
Cd$_{3}$SiO$_{5}$                   & Cd     & P4/nmm                         & 0.38        & True          \\
Cd(GaO$_{2}$)$_{2}$                 & Cd     & Fd$\overline{3}$m              & 0.27        & True          \\
Cd(SbO$_{3}$)$_{2}$                 & Sb     & P$\overline{3}$1m              & -0.26       & True          \\
CdHgO$_{2}$                         & Hg     & C2/m                           & 0.01        & True          \\
CdIn$_{2}$O$_{4}$                   & Cd     & Fd$\overline{3}$m              & 0.27        & True          \\
CdSnO$_{3}$                         & Cd     & R$\overline{3}$                & 0.12        & True          \\
CdSnO$_{3}$                         & Sn     & R$\overline{3}$                & 0.18        & True          \\
CdWO$_{4}$                          & W      & P2/c                           & -1.42       & False         \\
CdWO$_{4}$                          & W      & P2/c                           & -0.49       & True          \\
Ce$_{2}$O$_{3}$                     & Ce     & C2/m                           & 0.22        & False         \\
CoO$_{2}$                           & Co     & C2/c                           & -2.62       & True          \\
CoO$_{2}$                           & Co     & C2/c                           & -0.45       & True          \\
CrO                                 & Cr     & C2/c                           & -0.76       & True          \\
CrO                                 & Cr     & C2/c                           & -0.43       & True          \\
CrO                                 & Cr     & C2/c                           & 0.26        & True          \\
CrO$_{3}$                           & Cr     & C2/c                           & 0.22        & False         \\
CrO$_{3}$                           & Cr     & C2/c                           & 0.36        & False         \\
CrPb$_{2}$O$_{5}$                   & Cr     & C2/m                           & 0.03        & True          \\
Cs$_{12}$Sn$_{2}$As$_{6}$O          & Cs     & P$\overline{3}$m1              & 0.01        & True          \\
Cs$_{12}$Sn$_{2}$As$_{6}$O          & Cs     & P$\overline{3}$m1              & 0.11        & False         \\
Cs$_{2}$Al$_{2}$As$_{2}$O$_{7}$     & As     & Imm2                           & 0.12        & True          \\
Cs$_{2}$Al$_{2}$As$_{2}$O$_{7}$     & As     & Imm2                           & 0.22        & True          \\
Cs$_{2}$HfO$_{3}$                   & Cs     & Cmcm                           & 0.19        & True          \\
Cs$_{2}$HgO$_{2}$                   & Cs     & I4/mmm                         & 0.43        & True          \\
Cs$_{2}$Li$_{2}$GeO$_{4}$           & Cs     & P$\overline{1}$                & 0.01        & True          \\
Cs$_{2}$Li$_{3}$GaO$_{4}$           & Cs     & Ibam                           & 0.24        & True          \\
Cs$_{2}$O                           & Cs     & R$\overline{3}$m               & 0.38        & True          \\
Cs$_{2}$Pb$_{2}$O$_{3}$             & Pb     & I2$_{13}$                      & -0.0        & True          \\
Cs$_{2}$Sn(GeO$_{3}$)$_{3}$         & Ge     & P6$_{3}$/m                     & -2.47       & False         \\
Cs$_{2}$Sn(GeO$_{3}$)$_{3}$         & Ge     & P6$_{3}$/m                     & -1.55       & True          \\
Cs$_{2}$Sn(GeO$_{3}$)$_{3}$         & Ge     & P6$_{3}$/m                     & -1.47       & True          \\
Cs$_{2}$SnO$_{3}$                   & Cs     & Cmcm                           & 0.14        & True          \\
Cs$_{2}$SrV$_{4}$O$_{12}$           & V      & P4/mmm                         & -2.26       & True          \\
Cs$_{2}$WO$_{4}$                    & Cs     & C2/m                           & 0.37        & True          \\
Cs$_{2}$WO$_{4}$                    & W      & C2/m                           & -2.72       & True          \\
Cs$_{2}$WO$_{4}$                    & W      & C2/m                           & -2.27       & True          \\
Cs$_{2}$Zr(SiO$_{3}$)$_{3}$         & Cs     & P6$_{3}$/m                     & 0.49        & True          \\
Cs$_{3}$AlO$_{3}$                   & Cs     & P2$_{1}$/c                     & 0.01        & True          \\
Cs$_{3}$BiO$_{3}$                   & Bi     & P2$_{13}$                      & 0.4         & False         \\
Cs$_{3}$InO$_{3}$                   & Cs     & P2$_{1}$/c                     & 0.11        & True          \\
Cs$_{3}$TlO$_{3}$                   & Cs     & P2$_{1}$/c                     & 0.19        & True          \\
Cs$_{3}$YO$_{3}$                    & Cs     & P2$_{1}$/c                     & 0.15        & True          \\
Cs$_{6}$Ge$_{2}$O$_{7}$             & Cs     & P2$_{1}$/c                     & 0.01        & True          \\
Cs$_{6}$Si$_{2}$O$_{7}$             & Cs     & P2$_{1}$/c                     & 0.1         & True          \\
CsBO$_{2}$                          & Cs     & R$\overline{3}$c               & 0.31        & True          \\
CsBeAsO$_{4}$                       & Cs     & Pna2$_{1}$                     & 0.18        & False         \\
CsBi(MoO$_{4}$)$_{2}$               & Mo     & Pccm                           & -2.69       & True          \\
CsLaO$_{2}$                         & Cs     & P6$_{3}$/mmc                   & 0.47        & True          \\
CsReO$_{4}$                         & Re     & Pnma                           & -2.42       & False         \\
CsReO$_{4}$                         & Re     & Pnma                           & -1.79       & True          \\
CsSbO$_{2}$                         & Sb     & C2/c                           & 0.15        & False         \\
CsTlO                               & Cs     & C2/m                           & 0.35        & True          \\
CsY(WO$_{4}$)$_{2}$                 & W      & C2/c                           & -0.81       & False         \\
Cu$_{2}$PbO$_{2}$                   & Cu     & C2/c                           & 0.41        & True          \\
CuAsPbO$_{4}$                       & As     & P$\overline{1}$                & 0.21        & True          \\
Fe$_{2}$O$_{3}$                     & Fe     & R$\overline{3}$c               & -0.86       & True          \\
Ga$_{2}$O$_{3}$                     & Ga     & C2/m                           & -0.9        & True          \\
Ga$_{2}$O$_{3}$                     & Ga     & C2/m                           & -0.75       & True          \\
Ga$_{2}$O$_{3}$                     & Ga     & C2/m                           & -0.31       & True          \\
Ga$_{2}$O$_{3}$                     & Ga     & C2/m                           & -0.27       & True          \\
Ga$_{2}$O$_{3}$                     & Ga     & C2/m                           & 0.14        & True          \\
Ga$_{2}$O$_{3}$                     & Ga     & C2/m                           & 0.15        & True          \\
Ga$_{4}$GeO$_{8}$                   & Ga     & C2/m                           & -0.41       & True          \\
Ge$_{3}$Sb$_{2}$O$_{9}$             & Ge     & P6$_{3}$/m                     & -0.3        & False         \\
Ge$_{3}$Sb$_{2}$O$_{9}$             & Ge     & P6$_{3}$/m                     & 0.14        & False         \\
Ge$_{3}$Sb$_{2}$O$_{9}$             & Sb     & P6$_{3}$/m                     & -0.22       & False         \\
Ge$_{3}$Sb$_{2}$O$_{9}$             & Sb     & P6$_{3}$/m                     & -0.02       & True          \\
GeO$_{2}$                           & Ge     & P3$_{121}$                     & 0.13        & True          \\
GePbO$_{3}$                         & Ge     & R$\overline{3}$                & -0.47       & True          \\
HfSiO$_{4}$                         & Si     & I4$_{1}$/amd                   & -0.42       & True          \\
Hg$_{2}$GeO$_{4}$                   & Hg     & Fddd                           & 0.49        & True          \\
Hg$_{2}$WO$_{4}$                    & W      & C2/c                           & -0.66       & False         \\
Hg(SbO$_{3}$)$_{2}$                 & Sb     & P$\overline{3}$1m              & 0.26        & True          \\
HgAsO$_{3}$                         & As     & P$\overline{3}$1m              & -0.17       & False         \\
HgAsO$_{3}$                         & As     & P$\overline{3}$1m              & 0.43        & True          \\
HgMoO$_{4}$                         & Mo     & C2/c                           & -0.56       & False         \\
HgMoO$_{4}$                         & Mo     & C2/c                           & 0.28        & False         \\
In$_{2}$O$_{3}$                     & In     & R$\overline{3}$c               & -0.12       & True          \\
K$_{2}$Al$_{2}$Sb$_{2}$O$_{7}$      & K      & P$\overline{3}$m1              & 0.22        & True          \\
K$_{2}$CdO$_{2}$                    & K      & Pbcn                           & 0.0         & True          \\
K$_{2}$LiBO$_{3}$                   & K      & C2                             & 0.02        & True          \\
K$_{2}$LiVO$_{4}$                   & K      & C2/m                           & 0.39        & True          \\
K$_{2}$MgO$_{2}$                    & K      & Pbcn                           & 0.0         & True          \\
K$_{2}$MoO$_{4}$                    & K      & C2/m                           & 0.31        & True          \\
K$_{2}$MoO$_{4}$                    & Mo     & C2/m                           & -0.5        & False         \\
K$_{2}$Pb$_{2}$O$_{3}$              & Pb     & I2$_{13}$                      & 0.13        & True          \\
K$_{2}$Sn$_{2}$O$_{3}$              & Sn     & I2$_{13}$                      & 0.29        & True          \\
K$_{2}$SnO$_{3}$                    & K      & Pnma                           & -0.0        & True          \\
K$_{2}$TiO$_{3}$                    & K      & Cmcm                           & 0.21        & True          \\
K$_{2}$W$_{2}$O$_{7}$               & K      & P2$_{1}$/c                     & 0.08        & True          \\
K$_{2}$W$_{2}$O$_{7}$               & W      & P2$_{1}$/c                     & -1.75       & False         \\
K$_{2}$WO$_{4}$                     & K      & C2/m                           & 0.29        & True          \\
K$_{2}$Zn(GeO$_{3}$)$_{2}$          & Ge     & C222$_{1}$                     & -0.61       & False         \\
K$_{2}$Zn(GeO$_{3}$)$_{2}$          & K      & C222$_{1}$                     & 0.41        & True          \\
K$_{2}$Zn(GeO$_{3}$)$_{2}$          & K      & C222$_{1}$                     & 0.49        & True          \\
K$_{2}$Zn(SiO$_{3}$)$_{2}$          & K      & C222$_{1}$                     & 0.37        & True          \\
K$_{2}$Zn(SiO$_{3}$)$_{2}$          & K      & C222$_{1}$                     & 0.4         & True          \\
K$_{2}$Zn(SiO$_{3}$)$_{2}$          & Si     & C222$_{1}$                     & -0.37       & True          \\
K$_{2}$Zn(SiO$_{3}$)$_{2}$          & Si     & C222$_{1}$                     & -0.11       & True          \\
K$_{2}$Zn(SiO$_{3}$)$_{2}$          & Si     & C222$_{1}$                     & 0.12        & True          \\
K$_{2}$ZnO$_{2}$                    & K      & Ibam                           & -0.0        & True          \\
K$_{2}$Zr(BO$_{3}$)$_{2}$           & K      & R$\overline{3}$m               & 0.36        & True          \\
K$_{2}$Zr(SiO$_{3}$)$_{3}$          & K      & P6$_{3}$/m                     & 0.42        & True          \\
K$_{2}$ZrGe$_{2}$O$_{7}$            & Ge     & C2/c                           & -0.1        & False         \\
K$_{2}$ZrO$_{3}$                    & K      & Pnma                           & 0.31        & True          \\
K$_{3}$AlO$_{3}$                    & K      & C2/m                           & 0.15        & True          \\
K$_{3}$GaO$_{3}$                    & K      & C2/m                           & 0.13        & True          \\
K$_{3}$ScV$_{2}$O$_{8}$             & K      & P$\overline{3}$m1              & -0.42       & False         \\
K$_{3}$Ta$_{3}$(BO$_{6}$)$_{2}$     & Ta     & P$\overline{6}$2m              & -0.36       & True          \\
K$_{4}$ZrO$_{4}$                    & K      & P$\overline{1}$                & -0.06       & False         \\
KAgO$_{2}$                          & K      & Cmcm                           & 0.41        & True          \\
KAuO$_{2}$                          & K      & Cmcm                           & 0.4         & True          \\
KBO$_{2}$                           & K      & R$\overline{3}$c               & 0.37        & True          \\
KBa$_{4}$Sb$_{3}$O                  & K      & I4/mcm                         & 0.49        & True          \\
KBa$_{4}$Sb$_{3}$O                  & Sb     & I4/mcm                         & 0.07        & True          \\
KBi(WO$_{4}$)$_{2}$                 & W      & C2/c                           & -0.61       & False         \\
KLa$_{2}$NbO$_{6}$                  & K      & C2/m                           & 0.25        & True          \\
KLa$_{2}$NbO$_{6}$                  & Nb     & C2/m                           & -0.18       & True          \\
KLaTiO$_{4}$                        & K      & P4/nmm                         & -0.09       & False         \\
KLaTiO$_{4}$                        & La     & P4/nmm                         & -0.07       & False         \\
KLi$_{3}$PbO$_{4}$                  & Pb     & P$\overline{1}$                & 0.02        & True          \\
KNa$_{2}$CuO$_{2}$                  & K      & I4mm                           & 0.01        & True          \\
KNaV$_{2}$O$_{6}$                   & V      & C2/c                           & -2.22       & False         \\
KNbWO$_{6}$                         & K      & Ima2                           & -0.06       & False         \\
KNbWO$_{6}$                         & W      & Ima2                           & 0.31        & True          \\
KReO$_{4}$                          & Re     & I4$_{1}$/a                     & -0.6        & False         \\
KReO$_{4}$                          & Re     & I4$_{1}$/a                     & -0.14       & False         \\
KSbWO$_{6}$                         & K      & Ima2                           & -0.05       & True          \\
KSbWO$_{6}$                         & K      & Ima2                           & -0.0        & True          \\
KSbWO$_{6}$                         & Sb     & Ima2                           & -0.05       & False         \\
KTa(GeO$_{3}$)$_{3}$                & Ge     & P$\overline{6}$c2              & -0.09       & False         \\
KTa(GeO$_{3}$)$_{3}$                & Ge     & P$\overline{6}$c2              & 0.16        & True          \\
KTa(GeO$_{3}$)$_{3}$                & Ge     & P$\overline{6}$c2              & 0.42        & True          \\
KTaO$_{3}$                          & K      & Pm$\overline{3}$m              & -1.13       & False         \\
KTaWO$_{6}$                         & K      & Ima2                           & -0.05       & True          \\
KTaWO$_{6}$                         & W      & Ima2                           & 0.49        & True          \\
KTlO                                & K      & C2/m                           & 0.4         & True          \\
KY(WO$_{4}$)$_{2}$                  & W      & C2/c                           & -0.98       & False         \\
KY(WO$_{4}$)$_{2}$                  & W      & C2/c                           & 0.2         & True          \\
KZn$_{4}$(SbO$_{4}$)$_{3}$          & Zn     & R3                             & 0.44        & True          \\
La$_{2}$CrO$_{6}$                   & Cr     & C2/c                           & -0.46       & False         \\
La$_{3}$TiGa$_{5}$O$_{14}$          & Ga     & P321                           & 0.5         & True          \\
La(SbO$_{3}$)$_{3}$                 & La     & Cmcm                           & -0.12       & False         \\
La(SbO$_{3}$)$_{3}$                 & La     & Cmcm                           & -0.09       & False         \\
La(SbO$_{3}$)$_{3}$                 & Sb     & Cmcm                           & 0.5         & False         \\
LaAsO$_{4}$                         & As     & I4$_{1}$/amd                   & -0.83       & True          \\
LaSbO$_{4}$                         & Sb     & P2$_{1}$/c                     & -0.06       & False         \\
LaTiSbO$_{6}$                       & Sb     & P312                           & 0.45        & True          \\
LaVO$_{4}$                          & V      & I4$_{1}$/amd                   & -0.17       & True          \\
Li$_{2}$GeO$_{3}$                   & Ge     & Cmc2$_{1}$                     & -1.09       & True          \\
Li$_{2}$HgO$_{2}$                   & Hg     & I4/mmm                         & -1.74       & True          \\
Li$_{2}$HgO$_{2}$                   & Hg     & I4/mmm                         & -1.66       & True          \\
Li$_{2}$HgO$_{2}$                   & Hg     & I4/mmm                         & -1.52       & True          \\
Li$_{2}$HgO$_{2}$                   & Hg     & I4/mmm                         & -1.04       & True          \\
Li$_{2}$HgO$_{2}$                   & Hg     & I4/mmm                         & -0.96       & True          \\
Li$_{2}$HgO$_{2}$                   & Hg     & I4/mmm                         & -0.65       & True          \\
Li$_{2}$HgO$_{2}$                   & Hg     & I4/mmm                         & -0.53       & True          \\
Li$_{2}$HgO$_{2}$                   & Hg     & I4/mmm                         & -0.35       & True          \\
Li$_{2}$HgO$_{2}$                   & Hg     & I4/mmm                         & -0.05       & True          \\
Li$_{2}$HgO$_{2}$                   & Hg     & I4/mmm                         & 0.01        & True          \\
Li$_{2}$HgO$_{2}$                   & Hg     & I4/mmm                         & 0.1         & True          \\
Li$_{2}$HgO$_{2}$                   & Hg     & I4/mmm                         & 0.2         & True          \\
Li$_{2}$HgO$_{2}$                   & Hg     & I4/mmm                         & 0.29        & True          \\
Li$_{2}$HgO$_{2}$                   & Li     & I4/mmm                         & -1.98       & False         \\
Li$_{2}$HgO$_{2}$                   & Li     & I4/mmm                         & -1.95       & False         \\
Li$_{2}$HgO$_{2}$                   & Li     & I4/mmm                         & -1.82       & False         \\
Li$_{2}$HgO$_{2}$                   & Li     & I4/mmm                         & -0.42       & True          \\
Li$_{2}$HgO$_{2}$                   & Li     & I4/mmm                         & 0.32        & True          \\
Li$_{2}$Si$_{2}$O$_{5}$             & Li     & Ccc2                           & 0.05        & True          \\
Li$_{2}$SnO$_{3}$                   & Li     & C2/c                           & 0.19        & True          \\
Li$_{2}$SnO$_{3}$                   & Li     & C2/c                           & 0.22        & True          \\
Li$_{2}$WO$_{4}$                    & W      & C2/c                           & -0.85       & True          \\
Li$_{4}$GeO$_{4}$                   & Ge     & Cmcm                           & -0.71       & True          \\
Li$_{4}$GeO$_{4}$                   & Ge     & Cmcm                           & -0.12       & False         \\
Li$_{4}$PbO$_{4}$                   & Li     & Cmcm                           & 0.28        & True          \\
Li$_{4}$TiO$_{4}$                   & Ti     & Cmcm                           & -1.18       & True          \\
Li$_{5}$BiO$_{5}$                   & Li     & C2/m                           & 0.09        & False         \\
Li$_{6}$ZnO$_{4}$                   & Li     & P4$_{2}$/nmc                   & 0.07        & True          \\
LiAg$_{3}$O$_{2}$                   & Ag     & Ibam                           & 0.19        & True          \\
LiAgO                               & Ag     & I4/mmm                         & 0.5         & True          \\
LiAsO$_{3}$                         & As     & R$\overline{3}$                & -0.12       & True          \\
LiAuO$_{2}$                         & Au     & I4$_{122}$                     & -0.74       & False         \\
LiCuO                               & Li     & I4/mmm                         & 0.47        & True          \\
LiGaO$_{2}$                         & Ga     & Pna2$_{1}$                     & 0.15        & True          \\
LiIn(WO$_{4}$)$_{2}$                & W      & C2/c                           & 0.18        & True          \\
LiIn(WO$_{4}$)$_{2}$                & W      & C2/c                           & 0.3         & True          \\
LiInGeO$_{4}$                       & Ge     & Pnma                           & -1.01       & True          \\
LiInGeO$_{4}$                       & Li     & Pnma                           & 0.28        & True          \\
LiInSiO$_{4}$                       & Li     & Pnma                           & 0.39        & True          \\
LiInSiO$_{4}$                       & Si     & Pnma                           & -0.15       & True          \\
LiSb$_{3}$O$_{8}$                   & Sb     & P2$_{1}$/c                     & -0.49       & True          \\
LiSb$_{3}$O$_{8}$                   & Sb     & P2$_{1}$/c                     & -0.36       & True          \\
LiSb$_{3}$O$_{8}$                   & Sb     & P2$_{1}$/c                     & 0.16        & True          \\
LiSbO$_{3}$                         & Li     & Pnna                           & 0.2         & True          \\
LiSbO$_{3}$                         & Sb     & Pnna                           & -0.25       & False         \\
LiSc(WO$_{4}$)$_{2}$                & W      & C2/c                           & -0.47       & True          \\
LiSc(WO$_{4}$)$_{2}$                & W      & C2/c                           & 0.38        & True          \\
LiScSiO$_{4}$                       & Li     & Pnma                           & 0.32        & True          \\
LiScSiO$_{4}$                       & Si     & Pnma                           & 0.07        & True          \\
LiTa$_{3}$O$_{8}$                   & Ta     & C2/c                           & -0.28       & True          \\
LiTa$_{3}$O$_{8}$                   & Ta     & C2/c                           & 0.12        & False         \\
Mg$_{2}$GeO$_{4}$                   & Ge     & Pnma                           & -0.03       & True          \\
Mg$_{2}$SiO$_{4}$                   & Si     & Pnma                           & -0.1        & True          \\
Mg$_{2}$SiO$_{4}$                   & Si     & Pnma                           & 0.16        & True          \\
Mg$_{2}$SnO$_{4}$                   & Mg     & Imma                           & 0.04        & True          \\
Mg$_{2}$TiO$_{4}$                   & Mg     & P4$_{122}$                     & 0.32        & True          \\
Mg$_{2}$TiO$_{4}$                   & Mg     & P4$_{122}$                     & 0.37        & True          \\
Mg$_{3}$V$_{2}$O$_{8}$              & V      & Cmce                           & -0.23       & True          \\
Mg$_{4}$Nb$_{2}$O$_{9}$             & Nb     & P$\overline{3}$c1              & -1.25       & True          \\
Mg$_{4}$Ta$_{2}$O$_{9}$             & Ta     & P$\overline{3}$c1              & -1.83       & True          \\
Mg(CuO$_{2}$)$_{2}$                 & Mg     & Pbcm                           & -0.46       & False         \\
Mg(CuO$_{2}$)$_{2}$                 & Mg     & Pbcm                           & -0.15       & False         \\
Mg(GaO$_{2}$)$_{2}$                 & Ga     & Imma                           & -0.0        & True          \\
Mg(GaO$_{2}$)$_{2}$                 & Ga     & Imma                           & 0.44        & True          \\
MgAl$_{2}$O$_{4}$                   & Mg     & Fd$\overline{3}$m              & -0.19       & True          \\
MgGeO$_{3}$                         & Ge     & C2/c                           & -0.89       & True          \\
MgGeO$_{3}$                         & Ge     & C2/c                           & -0.1        & True          \\
MgTiO$_{3}$                         & Mg     & R$\overline{3}$                & 0.12        & True          \\
MgTiO$_{3}$                         & Ti     & R$\overline{3}$                & -0.87       & True          \\
MgZn$_{2}$(AsO$_{4}$)$_{2}$         & As     & P2$_{1}$/c                     & 0.24        & False         \\
Mn$_{2}$O$_{3}$                     & Mn     & R$\overline{3}$c               & -0.48       & True          \\
Mn$_{2}$O$_{3}$                     & Mn     & R$\overline{3}$c               & -0.07       & False         \\
MnO$_{2}$                           & Mn     & C2/m                           & 0.47        & True          \\
MoPb$_{2}$O$_{5}$                   & Mo     & C2/m                           & -0.27       & False         \\
MoPb$_{2}$O$_{5}$                   & Mo     & C2/m                           & -0.18       & False         \\
Na$_{14}$Cd$_{2}$O$_{9}$            & Na     & P$\overline{3}$                & 0.46        & True          \\
Na$_{2}$MoO$_{4}$                   & Mo     & Fd$\overline{3}$m              & -2.18       & True          \\
Na$_{2}$ReO$_{3}$                   & Na     & P6$_{3}$/mcm                   & 0.46        & True          \\
Na$_{2}$ReO$_{3}$                   & Re     & P6$_{3}$/mcm                   & -1.69       & True          \\
Na$_{2}$Sb$_{4}$O$_{7}$             & Na     & C2/c                           & 0.3         & True          \\
Na$_{2}$TiGeO$_{5}$                 & Na     & P4/nmm                         & 0.43        & True          \\
Na$_{2}$TiSiO$_{5}$                 & Na     & P4/nmm                         & 0.43        & True          \\
Na$_{2}$WO$_{4}$                    & W      & Fd$\overline{3}$m              & -4.29       & False         \\
Na$_{2}$WO$_{4}$                    & W      & Fd$\overline{3}$m              & -3.28       & True          \\
Na$_{2}$Zn$_{2}$O$_{3}$             & Na     & P4$_{32}$$_{12}$               & 0.14        & True          \\
Na$_{2}$ZnGeO$_{4}$                 & Na     & Pc                             & 0.2         & True          \\
Na$_{2}$ZnSiO$_{4}$                 & Na     & Pc                             & 0.15        & True          \\
Na$_{3}$AgO$_{2}$                   & Na     & Ibam                           & 0.43        & True          \\
Na$_{3}$BiO$_{3}$                   & Bi     & I$\overline{4}$3m              & -0.34       & False         \\
Na$_{3}$SbO$_{3}$                   & Sb     & I$\overline{4}$3m              & 0.07        & False         \\
Na$_{4}$As$_{2}$O$_{7}$             & As     & C2/c                           & 0.32        & True          \\
Na$_{4}$B$_{2}$O$_{5}$              & Na     & C2/c                           & 0.36        & False         \\
Na$_{4}$SnO$_{3}$                   & Sn     & Cc                             & 0.49        & False         \\
Na$_{4}$SnO$_{4}$                   & Sn     & P$\overline{1}$                & -0.12       & False         \\
Na$_{5}$NbO$_{5}$                   & Na     & C2/c                           & -0.0        & True          \\
Na$_{5}$TaO$_{5}$                   & Na     & C2/c                           & -0.0        & True          \\
Na$_{6}$PbO$_{5}$                   & Pb     & Cmcm                           & -0.14       & False         \\
Na$_{6}$PbO$_{5}$                   & Pb     & Cmcm                           & 0.07        & False         \\
NaAg$_{3}$O$_{2}$                   & Ag     & Ibam                           & 0.22        & True          \\
NaAuO$_{2}$                         & Au     & C2/m                           & 0.41        & True          \\
NaBi(MoO$_{4}$)$_{2}$               & Mo     & I$\overline{4}$                & 0.46        & False         \\
NaBiO$_{3}$                         & Bi     & R$\overline{3}$                & -0.46       & True          \\
NaCaAsO$_{4}$                       & As     & Pnma                           & -0.31       & True          \\
NaCaAsO$_{4}$                       & As     & Pnma                           & -0.13       & True          \\
NaCaAsO$_{4}$                       & As     & Pnma                           & 0.15        & False         \\
NaCaAsO$_{4}$                       & Na     & Pnma                           & 0.45        & True          \\
NaCuO$_{2}$                         & Na     & Cmcm                           & 0.32        & True          \\
NaIn(SiO$_{3}$)$_{2}$               & In     & C2/c                           & -0.91       & False         \\
NaIn(WO$_{4}$)$_{2}$                & W      & P2/c                           & -0.26       & True          \\
NaIn(WO$_{4}$)$_{2}$                & W      & P2/c                           & 0.23        & True          \\
NaIn(WO$_{4}$)$_{2}$                & W      & P2/c                           & 0.43        & True          \\
NaLiV$_{2}$O$_{6}$                  & V      & C2/c                           & -0.71       & True          \\
NaNbO$_{3}$                         & Nb     & R$\overline{3}$                & -1.82       & True          \\
NaSbO$_{3}$                         & Sb     & R$\overline{3}$                & -0.56       & True          \\
NaSc(SiO$_{3}$)$_{2}$               & Sc     & C2/c                           & -0.84       & False         \\
NaSc(WO$_{4}$)$_{2}$                & W      & P2/c                           & 0.08        & True          \\
NaSc(WO$_{4}$)$_{2}$                & W      & P2/c                           & 0.15        & True          \\
NaSrBO$_{3}$                        & Sr     & P2$_{1}$/c                     & -0.07       & False         \\
NaVO$_{3}$                          & V      & C2/c                           & -0.48       & True          \\
Nb$_{2}$O$_{3}$                     & Nb     & C2/m                           & -0.18       & True          \\
Nb$_{2}$O$_{3}$                     & Nb     & C2/m                           & 0.11        & True          \\
Nb$_{2}$O$_{3}$                     & Nb     & C2/m                           & 0.27        & True          \\
Nb$_{2}$O$_{3}$                     & Nb     & C2/m                           & 0.35        & True          \\
Nb$_{2}$O$_{3}$                     & Nb     & C2/m                           & 0.45        & True          \\
Nb$_{2}$O$_{3}$                     & Nb     & C2/m                           & 0.49        & True          \\
Nb$_{2}$O$_{5}$                     & Nb     & C2/c                           & 0.22        & True          \\
Nb$_{2}$SnO$_{6}$                   & Nb     & C2/c                           & 0.45        & True          \\
PO$_{2}$                            & P      & C2/c                           & -0.23       & False         \\
PO$_{2}$                            & P      & C2/c                           & -0.09       & False         \\
Rb$_{12}$Sn$_{2}$As$_{6}$O          & Rb     & P$\overline{3}$m1              & -0.01       & True          \\
Rb$_{12}$Sn$_{2}$As$_{6}$O          & Rb     & P$\overline{3}$m1              & 0.09        & False         \\
Rb$_{2}$HgO$_{2}$                   & Rb     & I4/mmm                         & 0.45        & True          \\
Rb$_{2}$Li$_{3}$GaO$_{4}$           & Rb     & Ibam                           & 0.2         & True          \\
Rb$_{2}$MgO$_{2}$                   & Rb     & Ibam                           & 0.0         & True          \\
Rb$_{2}$MoO$_{4}$                   & Rb     & C2/m                           & 0.35        & True          \\
Rb$_{2}$Pb$_{2}$O$_{3}$             & Pb     & I2$_{13}$                      & 0.12        & True          \\
Rb$_{2}$PbO$_{3}$                   & Rb     & Pnma                           & 0.19        & True          \\
Rb$_{2}$Si$_{3}$SnO$_{9}$           & Rb     & P6$_{3}$/m                     & 0.43        & True          \\
Rb$_{2}$Sn$_{2}$O$_{3}$             & Rb     & R$\overline{3}$m               & -0.07       & False         \\
Rb$_{2}$Sn$_{2}$O$_{3}$             & Sn     & R$\overline{3}$m               & -0.12       & False         \\
Rb$_{2}$SnO$_{3}$                   & Rb     & Cmc2$_{1}$                     & 0.2         & True          \\
Rb$_{2}$TiO$_{3}$                   & Rb     & Cmce                           & 0.35        & True          \\
Rb$_{2}$W$_{2}$O$_{7}$              & Rb     & P2$_{1}$/c                     & 0.09        & True          \\
Rb$_{2}$W$_{2}$O$_{7}$              & W      & P2$_{1}$/c                     & -0.34       & True          \\
Rb$_{2}$WO$_{4}$                    & Rb     & C2/m                           & 0.33        & True          \\
Rb$_{2}$WO$_{4}$                    & W      & C2/m                           & 0.18        & False         \\
Rb$_{2}$ZrO$_{3}$                   & Rb     & Cmc2$_{1}$                     & 0.25        & True          \\
Rb$_{3}$AlO$_{3}$                   & Rb     & C2/m                           & 0.24        & True          \\
Rb$_{3}$GaO$_{3}$                   & Rb     & C2/m                           & 0.21        & True          \\
Rb$_{3}$InO$_{3}$                   & Rb     & P2$_{1}$/c                     & 0.18        & True          \\
Rb$_{3}$TlO$_{3}$                   & Rb     & P2$_{1}$/c                     & 0.27        & True          \\
Rb$_{3}$YV$_{2}$O$_{8}$             & Rb     & P$\overline{3}$m1              & -0.33       & False         \\
Rb$_{4}$PbO$_{4}$                   & Rb     & P$\overline{1}$                & -0.09       & False         \\
RbBO$_{2}$                          & Rb     & R$\overline{3}$c               & 0.34        & True          \\
RbBa$_{4}$Sb$_{3}$O                 & Sb     & I4/mcm                         & 0.01        & True          \\
RbIn(MoO$_{4}$)$_{2}$               & Rb     & P$\overline{3}$m1              & -0.21       & False         \\
RbLiZn$_{2}$O$_{3}$                 & Rb     & P4$_{2}$/mnm                   & 0.18        & True          \\
RbNaCd$_{3}$O$_{4}$                 & Rb     & Cm                             & 0.4         & True          \\
RbNb(GeO$_{3}$)$_{3}$               & Ge     & P$\overline{6}$c2              & 0.43        & True          \\
RbNb(GeO$_{3}$)$_{3}$               & Rb     & P$\overline{6}$c2              & -0.06       & False         \\
RbReO$_{4}$                         & Re     & I4$_{1}$/a                     & -0.59       & False         \\
RbSbO$_{2}$                         & Sb     & C2/c                           & 0.28        & True          \\
RbTa(GeO$_{3}$)$_{3}$               & Ge     & P$\overline{6}$c2              & 0.24        & True          \\
RbTa(GeO$_{3}$)$_{3}$               & Ge     & P$\overline{6}$c2              & 0.41        & True          \\
RbTaO$_{3}$                         & Rb     & C2/m                           & 0.03        & True          \\
Rh$_{2}$O$_{3}$                     & Rh     & R$\overline{3}$c               & 0.18        & True          \\
Sb$_{2}$O$_{3}$                     & Sb     & Pccn                           & 0.32        & True          \\
Sb$_{2}$O$_{5}$                     & Sb     & C2/c                           & -2.13       & True          \\
Sb$_{2}$O$_{5}$                     & Sb     & C2/c                           & -1.68       & True          \\
Sb$_{2}$O$_{5}$                     & Sb     & C2/c                           & -1.64       & False         \\
Sb$_{2}$O$_{5}$                     & Sb     & C2/c                           & -1.25       & True          \\
Sb$_{2}$O$_{5}$                     & Sb     & C2/c                           & -0.28       & True          \\
Sb$_{2}$O$_{5}$                     & Sb     & C2/c                           & 0.4         & True          \\
SbAsO$_{3}$                         & As     & P2$_{1}$/c                     & 0.28        & False         \\
SbAsO$_{3}$                         & Sb     & P2$_{1}$/c                     & 0.49        & True          \\
Sc$_{2}$O$_{3}$                     & Sc     & C2/m                           & 0.13        & False         \\
Sc$_{2}$O$_{3}$                     & Sc     & C2/m                           & 0.24        & True          \\
Sc$_{2}$O$_{3}$                     & Sc     & R$\overline{3}$c               & -0.16       & True          \\
Sc$_{2}$Ti$_{2}$O$_{7}$             & Ti     & C2/m                           & -0.39       & True          \\
Sc$_{2}$Ti$_{2}$O$_{7}$             & Ti     & C2/m                           & 0.09        & False         \\
ScAsO$_{4}$                         & As     & I4$_{1}$/amd                   & -1.44       & True          \\
ScTl(MoO$_{4}$)$_{2}$               & Tl     & P$\overline{3}$m1              & -0.16       & False         \\
ScVO$_{4}$                          & V      & I4$_{1}$/amd                   & -0.72       & True          \\
ScVO$_{4}$                          & V      & I4$_{1}$/amd                   & -0.65       & True          \\
Si$_{2}$Hg$_{6}$O$_{7}$             & Hg     & C2/m                           & 0.42        & True          \\
Sr$_{2}$MgGe$_{2}$O$_{7}$           & Ge     & P$\overline{4}$2$_{1}$m        & -0.6        & False         \\
Sr$_{2}$MgGe$_{2}$O$_{7}$           & Mg     & P$\overline{4}$2$_{1}$m        & -0.12       & False         \\
Sr$_{2}$ZnGe$_{2}$O$_{7}$           & Ge     & P$\overline{4}$2$_{1}$m        & -0.5        & False         \\
Sr$_{4}$Nb$_{2}$O$_{9}$             & Nb     & P6$_{3}$/m                     & -0.21       & False         \\
Sr$_{4}$Ta$_{2}$O$_{9}$             & Sr     & P6$_{3}$/m                     & -0.01       & True          \\
Sr$_{4}$Ta$_{2}$O$_{9}$             & Ta     & P6$_{3}$/m                     & -0.1        & False         \\
Sr(AsO$_{3}$)$_{2}$                 & As     & P6$_{3}$/mcm                   & 0.03        & True          \\
SrAl$_{4}$O$_{7}$                   & Al     & C2/c                           & -0.21       & False         \\
SrCrO$_{4}$                         & Cr     & P2$_{1}$/c                     & -0.0        & True          \\
SrCrO$_{4}$                         & Cr     & P2$_{1}$/c                     & 0.13        & True          \\
SrCrO$_{4}$                         & Cr     & P2$_{1}$/c                     & 0.23        & False         \\
SrGa$_{2}$B$_{2}$O$_{7}$            & Ga     & Cmcm                           & -0.13       & False         \\
SrGa$_{4}$O$_{7}$                   & Ga     & C2/c                           & -0.14       & False         \\
SrMoO$_{4}$                         & Mo     & I4$_{1}$/a                     & 0.5         & True          \\
SrTiO$_{3}$                         & Sr     & I4/mcm                         & -0.1        & False         \\
SrTiO$_{3}$                         & Sr     & I4/mcm                         & -0.08       & False         \\
Ta$_{2}$Mo$_{2}$O$_{11}$            & Ta     & R$\overline{3}$m               & 0.27        & False         \\
Ta$_{2}$O$_{5}$                     & Ta     & C2/c                           & -0.45       & True          \\
Ta$_{2}$O$_{5}$                     & Ta     & Pmmn                           & -0.46       & True          \\
Ta$_{2}$O$_{5}$                     & Ta     & Pmmn                           & -0.08       & False         \\
Ta$_{2}$Zn$_{3}$O$_{8}$             & Zn     & C2/c                           & 0.04        & True          \\
Ta$_{6}$TiTl$_{2}$O$_{18}$          & Ta     & P$\overline{3}$m1              & -0.2        & False         \\
Ta$_{6}$TiTl$_{2}$O$_{18}$          & Tl     & P$\overline{3}$m1              & -0.02       & True          \\
Ta$_{6}$TiTl$_{2}$O$_{18}$          & Tl     & P$\overline{3}$m1              & 0.0         & True          \\
Ta$_{6}$TiTl$_{2}$O$_{18}$          & Tl     & P$\overline{3}$m1              & 0.07        & True          \\
TaTl(GeO$_{3}$)$_{3}$               & Ge     & P$\overline{6}$c2              & 0.28        & True          \\
TaTl(GeO$_{3}$)$_{3}$               & Ge     & P$\overline{6}$c2              & 0.49        & True          \\
TaTlWO$_{6}$                        & Tl     & Ima2                           & 0.04        & True          \\
TeO$_{3}$                           & Te     & C2/m                           & -0.18       & True          \\
TeO$_{3}$                           & Te     & C2/m                           & 0.33        & True          \\
Ti$_{2}$O$_{3}$                     & Ti     & R$\overline{3}$c               & 0.45        & True          \\
TiBi$_{2}$O$_{5}$                   & Ti     & Cmc2$_{1}$                     & -0.25       & True          \\
TiCdO$_{3}$                         & Cd     & R$\overline{3}$                & 0.3         & True          \\
TiCdO$_{3}$                         & Ti     & R$\overline{3}$                & 0.48        & True          \\
TiNb$_{6}$Tl$_{2}$O$_{18}$          & Tl     & P$\overline{3}$m1              & 0.06        & True          \\
TiNb$_{6}$Tl$_{2}$O$_{18}$          & Tl     & P$\overline{3}$m1              & 0.13        & True          \\
TiO$_{2}$                           & Ti     & C2/m                           & -0.04       & True          \\
TiO$_{2}$                           & Ti     & C2/m                           & 0.31        & True          \\
TiSnO$_{3}$                         & Sn     & R$\overline{3}$                & 0.45        & True          \\
TiSnO$_{3}$                         & Ti     & R$\overline{3}$                & 0.43        & True          \\
TiTl$_{2}$(GeO$_{3}$)$_{3}$         & Ge     & P6$_{3}$/m                     & -1.53       & True          \\
TiTl$_{2}$(GeO$_{3}$)$_{3}$         & Ge     & P6$_{3}$/m                     & -0.01       & True          \\
TiTl$_{2}$(GeO$_{3}$)$_{3}$         & Tl     & P6$_{3}$/m                     & 0.2         & False         \\
TiTl$_{2}$O$_{3}$                   & Tl     & Pnma                           & 0.04        & True          \\
TiTl$_{2}$O$_{3}$                   & Tl     & Pnma                           & 0.27        & True          \\
TiTl$_{2}$O$_{3}$                   & Tl     & Pnma                           & 0.42        & True          \\
Tl$_{2}$SnO$_{3}$                   & Sn     & Pnma                           & 0.05        & False         \\
Tl$_{3}$AsO$_{4}$                   & Tl     & P6$_{3}$                       & 0.13        & True          \\
Tl$_{3}$BO$_{3}$                    & Tl     & P6$_{3}$/m                     & 0.49        & True          \\
Tl$_{6}$Si$_{2}$O$_{7}$             & Tl     & P$\overline{3}$                & 0.3         & True          \\
TlSbO$_{3}$                         & Sb     & P$\overline{3}$1c              & -0.37       & False         \\
TlSbO$_{3}$                         & Sb     & P$\overline{3}$1c              & 0.3         & True          \\
TlSbO$_{3}$                         & Tl     & P$\overline{3}$1c              & -0.06       & False         \\
TlSbWO$_{6}$                        & Tl     & Ima2                           & -0.0        & True          \\
TlV$_{2}$AgO$_{6}$                  & V      & C2/c                           & -0.4        & True          \\
TlV$_{2}$AgO$_{6}$                  & V      & C2/c                           & 0.06        & True          \\
V$_{2}$O$_{3}$                      & V      & C2/c                           & 0.1         & False         \\
V$_{2}$O$_{3}$                      & V      & C2/m                           & -1.01       & False         \\
V$_{2}$O$_{3}$                      & V      & C2/m                           & -0.7        & False         \\
V$_{2}$O$_{3}$                      & V      & C2/m                           & -0.43       & False         \\
V$_{2}$O$_{3}$                      & V      & C2/m                           & -0.23       & False         \\
V$_{2}$O$_{3}$                      & V      & C2/m                           & -0.14       & False         \\
V$_{2}$O$_{3}$                      & V      & C2/m                           & 0.13        & False         \\
V$_{2}$O$_{3}$                      & V      & C2/m                           & 0.5         & False         \\
V$_{2}$O$_{3}$                      & V      & R$\overline{3}$c               & -0.19       & True          \\
V$_{2}$O$_{3}$                      & V      & R$\overline{3}$c               & 0.43        & True          \\
V$_{2}$O$_{5}$                      & V      & C2/c                           & 0.22        & True          \\
V$_{2}$O$_{5}$                      & V      & Pmmn                           & -0.91       & True          \\
V$_{2}$O$_{5}$                      & V      & Pmmn                           & -0.88       & True          \\
V$_{2}$O$_{5}$                      & V      & Pmmn                           & -0.61       & True          \\
V$_{2}$O$_{5}$                      & V      & Pmmn                           & -0.38       & True          \\
V$_{2}$O$_{5}$                      & V      & Pmmn                           & 0.16        & True          \\
V$_{2}$Pb$_{3}$O$_{8}$              & Pb     & P2$_{1}$/c                     & -0.02       & True          \\
V$_{2}$Pb$_{3}$O$_{8}$              & Pb     & P2$_{1}$/c                     & 0.0         & True          \\
V$_{2}$Pb$_{3}$O$_{8}$              & V      & P2$_{1}$/c                     & -0.32       & False         \\
VAg$_{3}$HgO$_{4}$                  & Ag     & P1                             & 0.04        & True          \\
VAg$_{3}$HgO$_{4}$                  & Hg     & P1                             & -0.0        & True          \\
VBiO$_{4}$                          & V      & I4$_{1}$/amd                   & -0.0        & True          \\
VO                                  & V      & C2/m                           & -0.19       & True          \\
VO                                  & V      & C2/m                           & 0.21        & True          \\
VO$_{2}$                            & V      & C2/m                           & 0.43        & True          \\
Y$_{2}$O$_{3}$                      & Y      & C2/m                           & 0.46        & True          \\
Y$_{2}$O$_{3}$                      & Y      & R$\overline{3}$c               & -0.01       & True          \\
Y$_{2}$Pb$_{2}$O$_{7}$              & Pb     & Fd$\overline{3}$m              & -0.43       & False         \\
YAsO$_{4}$                          & As     & I4$_{1}$/amd                   & -1.57       & True          \\
YVO$_{4}$                           & V      & I4$_{1}$/amd                   & -0.77       & True          \\
Zn$_{2}$PtO$_{4}$                   & Pt     & Imma                           & 0.49        & True          \\
Zn$_{2}$PtO$_{4}$                   & Zn     & Imma                           & -0.38       & True          \\
Zr(MoO$_{4}$)$_{2}$                 & Mo     & P$\overline{3}$m1              & -0.21       & True          \\
ZrO$_{2}$                           & Zr     & C2/m                           & 0.47        & True          \\
ZrSiO$_{4}$                         & Si     & I4$_{1}$/amd                   & -0.2        & True         
\end{longtable}
\end{scriptsize}

\begin{scriptsize}
\begin{longtable}{l|c|c|c|c}
\caption{Energies of all distinct metastable states relative to the lowest energy symmetry-inequivalent point vacancy ($\Delta E$), with $\Delta E < \SI{0.5}{eV}$, for all nitrides calculated using DFT in this work. 
Distinct metastable states are classified as those which (i) relax to a split vacancy geometry, with no corresponding symmetry-inequivalent point vacancy spontaneously relaxing to a split vacancy, or have a difference in energy $>$\SI{50}{meV} to any corresponding symmetry-inequivalent point vacancy, and (ii) are different in energy by $>$\SI{25}{meV} to all other metastable states for that vacancy.\label{sitab:All_Distinct_Meta_Nitrides}} \\
\textbf{Formula}                    & \textbf{Cation} & 
\begin{tabular}[t]{@{}c@{}}\textbf{Space} \\ \textbf{Group} \end{tabular} & 
\begin{tabular}[t]{@{}c@{}}\textbf{Energy} \\ \textbf{(eV)} \end{tabular} & 
\begin{tabular}[t]{@{}c@{}}\textbf{Split} \\ \textbf{Vacancy} \end{tabular} \\
\hline
\endhead

Ag$_{6}$HgNO$_{11}$                       & Ag     & Fmm2                           & -0.32       & False         \\
Ag$_{7}$NO$_{11}$                         & Ag     & Fmm2                           & 0.12        & False         \\
AlC$_{3}$(NCl$_{2}$)$_{3}$                & Al     & P$\overline{1}$                & 0.06        & True          \\
Ba$_{3}$BiN                               & Ba     & P6$_{3}$/mmc                   & -0.08       & False         \\
Ba$_{3}$Si$_{6}$(NO$_{6}$)$_{2}$          & Si     & P$\overline{3}$                & -0.47       & False         \\
Ba$_{5}$Re$_{3}$NO$_{18}$                 & Ba     & P6$_{3}$cm                     & 0.09        & False         \\
Ba(Si$_{3}$N$_{4}$)$_{2}$                 & Si     & Imm2                           & -0.67       & False         \\
Ca$_{2}$MoN$_{3}$                         & Mo     & C2/c                           & -0.59       & False         \\
Ca$_{2}$NbN$_{3}$                         & Ca     & Cmce                           & -0.75       & False         \\
Ca$_{2}$Si$_{5}$N$_{8}$                   & Ca     & Cc                             & 0.02        & True          \\
Ca$_{2}$TaN$_{3}$                         & Ca     & Cmce                           & -1.71       & False         \\
Ca$_{3}$Fe$_{3}$N$_{5}$                   & Ca     & P$\overline{1}$                & -0.33       & False         \\
Ca$_{3}$GeN                               & Ca     & Pm$\overline{3}$m              & -0.08       & False         \\
Ca$_{5}$(RuN$_{3}$)$_{2}$                 & Ca     & C2/c                           & 0.08        & False         \\
Ca(NO$_{3}$)$_{2}$                        & Ca     & Pa$\overline{3}$               & -0.34       & False         \\
CaH$_{3}$NO$_{5}$                         & Ca     & Pbca                           & -0.07       & False         \\
CaH$_{4}$NClO$_{5}$                       & Ca     & Pbca                           & -0.43       & True          \\
CaMoN$_{3}$                               & Mo     & C2/m                           & -1.11       & False         \\
CaN$_{2}$                                 & Ca     & I4/mmm                         & -1.31       & False         \\
CaReN$_{3}$                               & Re     & C2/c                           & -1.26       & True          \\
CdH$_{6}$(NCl)$_{2}$                      & Cd     & C2                             & -0.82       & True          \\
CdH$_{6}$C(BrN)$_{3}$                     & Cd     & C2/c                           & -0.12       & False         \\
CdH$_{6}$C(IN)$_{3}$                      & Cd     & Cc                             & -0.08       & True          \\
Ce$_{15}$B$_{8}$N$_{25}$                  & Ce     & R$\overline{3}$c               & -1.0        & False         \\
Ce$_{2}$NCl$_{3}$                         & Ce     & Ibam                           & -0.35       & False         \\
Cr$_{2}$H$_{24}$(IN$_{3}$)$_{3}$          & Cr     & P6$_{3}$/mmc                   & -0.27       & False         \\
Cs$_{2}$CdFe(CN)$_{6}$                    & C      & Fm$\overline{3}$m              & -2.45       & True          \\
Cs$_{2}$KCo(CN)$_{6}$                     & C      & P2$_{1}$/c                     & -1.66       & True          \\
Cs$_{2}$KNF$_{6}$                         & Cs     & Fm$\overline{3}$m              & 0.16        & False         \\
Cs$_{2}$LiIr(CN)$_{6}$                    & C      & Fm$\overline{3}$m              & -1.48       & True          \\
Cs$_{2}$MnFe(CN)$_{6}$                    & C      & Fm$\overline{3}$m              & -0.72       & True          \\
Cs$_{2}$NaCo(CN)$_{6}$                    & C      & P2$_{1}$/c                     & -0.83       & True          \\
Cs$_{3}$Y$_{2}$(H$_{2}$N)$_{9}$           & Cs     & R$\overline{3}$c               & -0.43       & True          \\
Cs$_{4}$Re$_{6}$C$_{4}$S$_{9}$N$_{4}$     & C      & P$\overline{1}$                & 0.04        & True          \\
Cs$_{5}$Na(W$_{2}$N$_{5}$)$_{2}$          & Cs     & I4$_{1}$                       & -0.01       & True          \\
Cs$_{5}$Te$_{3}$H$_{4}$NCl$_{18}$         & Cs     & P3m1                           & -0.22       & False         \\
CsAl(H$_{2}$N)$_{4}$                      & Cs     & P4/n                           & -0.12       & False         \\
CsOsNO$_{3}$                              & N      & Pnma                           & -0.31       & True          \\
CsOsNO$_{3}$                              & Os     & Pnma                           & -0.3        & False         \\
FeH$_{8}$N$_{3}$O$_{13}$                  & Fe     & P2$_{1}$/c                     & -1.18       & False         \\
GaH$_{3}$Br$_{3}$N                        & Ga     & Pbca                           & -0.46       & True          \\
GaH$_{3}$NF$_{3}$                         & Ga     & Aem2                           & 0.24        & False         \\
H$_{4}$S$_{4}$N                           & S      & C2/m                           & -0.5        & True          \\
H$_{8}$RuN$_{3}$Cl$_{5}$O                 & H      & P$2_1\bar{2}_{1}\bar{2}_{1}$ & -0.09       & True          \\
H$_{8}$S$_{5}$N$_{2}$                     & H      & P2$_{1}$/c                     & 0.01        & True          \\
HgNO$_{3}$                                & Hg     & P2$_{1}$                       & 0.12        & True          \\
K$_{15}$Cr$_{7}$N$_{19}$                  & K      & P$\overline{1}$                & 0.17        & True          \\
K$_{2}$H$_{3}$IrNCl$_{5}$                 & Ir     & Pnma                           & -0.64       & False         \\
K$_{2}$HgBr$_{2}$(NO$_{6}$)$_{2}$         & K      & Pnnm                           & -0.11       & False         \\
K$_{2}$Re$_{3}$C$_{2}$Se$_{5}$N$_{2}$     & C      & P2$_{1}$/c                     & -0.77       & True          \\
K$_{2}$RuI$_{5}$NO                        & K      & Pnma                           & -0.06       & True          \\
K$_{3}$La$_{2}$(NO$_{3}$)$_{9}$           & La     & P4$_{132}$                     & -2.1        & False         \\
K$_{3}$Si$_{6}$H$_{6}$N$_{11}$            & K      & P4$_{132}$                     & -0.16       & False         \\
K$_{3}$W$_{2}$N$_{5}$                     & K      & I4$_{1}$                       & -0.15       & False         \\
K$_{5}$Zn$_{4}$Sn$_{5}$H$_{4}$S$_{17}$N   & Sn     & I$\overline{4}$m2              & -0.47       & False         \\
KBe(H$_{2}$N)$_{3}$                       & K      & Pbca                           & 0.1         & False         \\
La$_{2}$Si$_{4}$CN$_{6}$                  & La     & Pnma                           & -0.34       & False         \\
La$_{3}$(BN$_{2}$)$_{2}$                  & La     & Immm                           & -1.63       & False         \\
LaH$_{4}$S$_{2}$NO$_{8}$                  & La     & P2$_{1}$/m                     & -1.06       & False         \\
LaOsN$_{3}$                               & La     & Pmma                           & -0.51       & False         \\
LaTcN$_{3}$                               & Tc     & C2/c                           & -0.66       & False         \\
Li$_{2}$GeN$_{2}$                         & Ge     & P2$_{1}$/c                     & 0.22        & False         \\
Li$_{2}$La(NO$_{3}$)$_{5}$                & Li     & Pnnm                           & -1.6        & False         \\
Li$_{2}$Ta$_{3}$N$_{5}$                   & Ta     & C2/m                           & -0.83       & False         \\
Li$_{2}$ThN$_{2}$                         & Th     & P$\overline{3}$m1              & -3.62       & False         \\
Li$_{3}$N                                 & Li     & P6/mmm                         & -0.0        & True          \\
Li$_{7}$Cu$_{2}$N$_{3}$                   & Li     & R$\overline{3}$m               & -0.35       & True          \\
LiGa(H$_{2}$N)$_{4}$                      & Ga     & P2$_{1}$/c                     & -0.7        & False         \\
LiSiNO                                    & Si     & Pca2$_{1}$                     & -0.77       & False         \\
LiTa$_{3}$N$_{4}$                         & Ta     & Pnn2                           & -0.98       & False         \\
LiVN$_{2}$                                & V      & Pna2$_{1}$                     & -6.58       & False         \\
MgH$_{6}$(NCl)$_{2}$                      & Mg     & Imma                           & -1.64       & True          \\
MnH$_{6}$(NCl)$_{2}$                      & Mn     & C2                             & -0.7        & True          \\
MnP$_{4}$H$_{16}$(NO$_{8}$)$_{2}$         & P      & P$\overline{1}$                & -1.18       & True          \\
MnSb$_{2}$H$_{18}$(Se$_{2}$N$_{3}$)$_{2}$ & Sb     & Pna2$_{1}$                     & -2.07       & True          \\
Mo$_{15}$N$_{16}$                         & Mo     & Cc                             & -0.1        & True          \\
Mo$_{2}$CN                                & Mo     & Pmm2                           & -1.09       & False         \\
Mo$_{2}$NCl$_{7}$                         & Mo     & P$\overline{1}$                & -0.63       & True          \\
Mo(NO$_{4}$)$_{2}$                        & Mo     & P2$_{1}$/c                     & -2.26       & True          \\
MoNCl$_{3}$                               & Mo     & P$\overline{1}$                & -0.34       & True          \\
NClOF$_{4}$                               & Cl     & I4cm                           & -1.22       & True          \\
NOF                                       & N      & P$2_1\bar{2}_{1}\bar{2}_{1}$ & -2.34       & False         \\
Na$_{2}$LiNF$_{6}$                        & Na     & Fm$\overline{3}$m              & -4.49       & False         \\
Na$_{3}$P$_{6}$N$_{11}$                   & Na     & P2$_{13}$                      & -0.03       & True          \\
NaCe$_{4}$I$_{7}$N$_{2}$                  & Na     & P2$_{1}$                       & -0.03       & True          \\
NaP$_{4}$N$_{7}$                          & P      & C2/c                           & -0.95       & False         \\
NbH$_{8}$N$_{2}$OF$_{5}$                  & Nb     & Cc                             & 0.01        & True          \\
PH$_{3}$NF$_{5}$                          & P      & P2$_{1}$/c                     & 0.09        & False         \\
PaH$_{8}$N$_{2}$F$_{7}$                   & Pa     & P2$_{1}$/c                     & -0.69       & False         \\
Rb$_{2}$Y(NO$_{3}$)$_{5}$                 & Rb     & P3$_{121}$                     & 0.16        & False         \\
Rb$_{3}$Ni$_{2}$(NO$_{3}$)$_{7}$          & Rb     & Pnma                           & -1.27       & False         \\
RbLiH$_{12}$Se$_{3}$N$_{4}$               & Rb     & C2/c                           & 0.15        & False         \\
RbMoN$_{2}$                               & Rb     & Pbca                           & 0.37        & True          \\
RbP$_{4}$N$_{7}$                          & P      & Pnma                           & -1.3        & False         \\
RbTeNO$_{3}$F$_{4}$                       & Te     & P1                             & -0.84       & True          \\
RbVN$_{2}$                                & Rb     & I$\overline{4}$2d              & -0.1        & False         \\
ReN$_{2}$(OF$_{2}$)$_{4}$                 & Re     & Pbca                           & -1.67       & False         \\
ReN(OF$_{2}$)$_{3}$                       & Re     & P2$_{1}$/c                     & -0.48       & True          \\
Sb$_{2}$H$_{18}$C$_{3}$(IN)$_{9}$         & Sb     & Cmcm                           & -0.34       & False         \\
Sc$_{6}$N$_{2}$O$_{5}$                    & Sc     & C2/m                           & -0.78       & False         \\
ScH$_{3}$Br$_{3}$N                        & Sc     & P$\overline{1}$                & -0.91       & True          \\
ScH$_{3}$NCl$_{3}$                        & Sc     & P$\overline{1}$                & -1.01       & True          \\
ScH$_{6}$Br$_{3}$N$_{2}$                  & Sc     & P$\overline{1}$                & -0.78       & True          \\
ScH$_{6}$N$_{2}$Cl$_{3}$                  & Sc     & P$\overline{1}$                & -1.19       & True          \\
Si$_{2}$N$_{2}$O                          & Si     & Cmc2$_{1}$                     & -0.16       & False         \\
Sn$_{2}$H$_{22}$S$_{6}$N$_{4}$O$_{3}$     & Sn     & P4$_{12}$$_{12}$               & -0.71       & True          \\
SnH$_{4}$(NF)$_{2}$                       & Sn     & C2/m                           & -0.43       & False         \\
SnH$_{8}$(NF$_{3}$)$_{2}$                 & Sn     & P$\overline{3}$m1              & 0.09        & True          \\
Sr$_{3}$(BN$_{2}$)$_{2}$                  & Sr     & Pm$\overline{3}$m              & -0.12       & False         \\
Sr$_{3}$PN                                & Sr     & Pm$\overline{3}$m              & 0.28        & False         \\
Sr$_{5}$Mo$_{2}$N$_{7}$                   & Mo     & P$\overline{1}$                & -1.58       & False         \\
Sr$_{8}$Co$_{3}$N$_{8}$                   & Co     & C2/m                           & -0.13       & False         \\
Sr$_{8}$Fe$_{3}$N$_{8}$                   & Fe     & C2/m                           & 0.15        & False         \\
SrBiNO$_{5}$                              & Sr     & Cm                             & -0.36       & False         \\
SrHN                                      & Sr     & Pnma                           & -0.29       & False         \\
SrMgP$_{3}$N$_{5}$O$_{2}$                 & P      & P2$_{1}$/c                     & -0.96       & False         \\
TeH$_{9}$SN$_{2}$O$_{5}$F$_{3}$           & Te     & P1                             & 0.07        & False         \\
Th(NF$_{2}$)$_{4}$                        & N      & P$\overline{1}$                & -3.56       & True          \\
Th(NF$_{2}$)$_{4}$                        & Th     & P$\overline{1}$                & -2.54       & False         \\
Ti$_{20}$H$_{2}$N$_{17}$                  & Ti     & C2/m                           & -0.63       & False         \\
Ti$_{4}$C$_{3}$N                          & Ti     & R$\overline{3}$m               & -2.0        & False         \\
TiH$_{8}$(NF$_{3}$)$_{2}$                 & Ti     & P$\overline{3}$m1              & -1.01       & True          \\
TlH$_{4}$NCl$_{4}$                        & Tl     & I4$_{1}$/a                     & 0.14        & True          \\
TlH$_{6}$(NO$_{4}$)$_{3}$                 & Tl     & R$\overline{3}$                & -0.1        & True          \\
U$_{4}$N$_{7}$                            & U      & I4cm                           & -1.21       & False         \\
W$_{2}$NCl$_{8}$                          & W      & P$\overline{1}$                & -1.07       & True          \\
WNCl$_{3}$                                & W      & P$\overline{1}$                & -1.5        & True          \\
YReN$_{3}$                                & Y      & Pnma                           & -0.17       & False         \\
ZnH$_{2}$N$_{2}$O$_{7}$                   & Zn     & Pbca                           & 0.26        & False         \\
ZnMoN$_{2}$                               & Mo     & P6$_{3}$mc                     & -1.06       & False         \\
ZnMoN$_{2}$                               & Zn     & P6$_{3}$mc                     & 0.04        & True          \\
ZnSb$_{4}$H$_{18}$S$_{7}$N$_{6}$          & Sb     & P$\overline{1}$                & 0.14        & True          \\
Zr$_{2}$H$_{12}$(N$_{2}$O$_{7}$)$_{5}$    & Zr     & P$\overline{3}$c1              & -0.77       & False         \\
Zr$_{4}$C$_{3}$N                          & Zr     & R$\overline{3}$m               & -2.14       & False         \\
ZrSnH$_{4}$NF$_{7}$                       & Zr     & Pmna                           & -0.29       & False        
\end{longtable}
